Asymptotic Estimates in Information Theory with Non-Vanishing Error Probabilities

This monograph presents a unified treatment of single- and multi-user problems in Shannon's information theory where we depart from the requirement that the error probability decays asymptotically in the blocklength. Instead, the error probabilities for various problems are bounded above by a non-vanishing constant and the spotlight is shone on achievable coding rates as functions of the growing blocklengths. This represents the study of asymptotic estimates with non-vanishing error probabilities. In Part I, after reviewing the fundamentals of information theory, we discuss Strassen's seminal result for binary hypothesis testing where the type-I error probability is non-vanishing and the rate of decay of the type-II error probability with growing number of independent observations is characterized. In Part II, we use this basic hypothesis testing result to develop second- and sometimes, even third-order asymptotic expansions for point-to-point communication. Finally in Part III, we consider network information theory problems for which the second-order asymptotics are known. These problems include some classes of channels with random state, the multiple-encoder distributed lossless source coding (Slepian-Wolf) problem and special cases of the Gaussian interference and multiple-access channels. Finally, we discuss avenues for further research.

==> cor_slice.tex <==
\begin{picture}(115, 135)
\setlength{\unitlength}{.47mm}
\input{common_pic}
 
%\put(65, 60){\vector(-1,-2){15}}
%\put(66,61 ){\footnotesize $\vec{\bd}$}
%\qbezier(53,36)(56,34)(56,30)
%\put(58,32){\footnotesize $\theta$}
%\put(56,41){\circle*{4}}
%%\put(61,45){\footnotesize $(   R_1(n,\epsilon),   R_2(n,\epsilon)   )$}
\put(30,50){\circle*{4}}
%\put(52,20){\footnotesize $(   R_1^*,    R_2^*   )$}

\put(16,52){\footnotesize (iii)}
\put(19,66){\footnotesize (i)}

\put(30,68){\circle*{4}}

\put(40,40){\circle*{4}}

\put(42,37){\footnotesize (ii)}
\end{picture}

==> eps_cap.tex <==
\begin{picture}(115, 115)
\setlength{\unitlength}{.47mm}
\put(0, 10){\vector(1, 0){110}}
\put(10, 0){\vector(0,1){90}}
%\put(50, 30){\line(1, 0){55}}
%\put(30, 50){\line(0,1){55}}
%\put(50, 30){\line(-1, 1){20}}
\put(110,8){ $\eps$}
\put(0, 94){ $C_\eps(W,P_S)$} 
%\put(10, 70){\line(1, 0){80}}
%\put(90, 10){\line(0, 1){60}}

\put(10, 40){\line(1, 0){38}}
\put(50, 70){\line(1, 0){40}}

\multiput(50, 70)(0, -4){16}{\line(0,-1){2}}
\multiput(90, 70)(0, -4){16}{\line(0,-1){2}}

\multiput(50, 70)(-4, 0){10}{\line(-1,0){2}}

\put(-16, 68){$C(W_1)$}
\put(-16, 38){$C(W_0)$}
\put(90, 1){$1$}

\put(50, 1){$\pi_0$}
\put(2, 1){0}

\put(50, 70){\circle*{4}}
\put(50, 40){\circle{4}}
\end{picture}

==> fig_channel.tex <==
\begin{figure}[t]
\centering
\setlength{\unitlength}{.4mm}
\begin{picture}(200, 35)
%\thicklines
\put(0, 15){\vector(1, 0){30}}
\put(60, 15){\vector(1,0){30}}
\put(120, 15){\vector(1,0){30}}
\put(180, 15){\vector(1,0){30}}
\put(30, 0){\line(1, 0){30}}
\put(30, 0){\line(0,1){30}}
\put(60, 0){\line(0,1){30}}
\put(30, 30){\line(1,0){30}}

\put(90, 0){\line(1, 0){30}}
\put(90, 0){\line(0,1){30}}
\put(120, 0){\line(0,1){30}}
\put(90, 30){\line(1,0){30}}

\put(-2, 20){  $m$}
\put(69, 20){  $x$}
%\put(51, -10){  $\bbE[\rvg(X)]\le\Gamma$}
%\put(65, 8){  $[2^{nR}]$}
\put(129, 20){  $y$} 
\put(41, 12){$f$ } 
\put(99, 12){$W$} 

\put(150, 0){\line(1, 0){30}}
\put(150, 0){\line(0,1){30}}
\put(180, 0){\line(0,1){30}}
\put(150, 30){\line(1,0){30}}
\put(161, 12){$\varphi$} 
\put(190, 20){  $\hatm$} 
%\put(186, 1){  $\Pr(\hatM \ne M)$} 
  \end{picture}
  \caption{Illustration of the channel coding problem.   }
  \label{fig:cc}
\end{figure}


==> fig_gmac.tex <==

\begin{figure}[t]
\centering
\setlength{\unitlength}{.4mm}
\begin{picture}(190, 90)
%\thicklines
\put(0, 15){\vector(1, 0){30}}
\put(60, 15){\vector(1,0){30}}
%\put(120, 15){\vector(1,0){30}}
%\put(180, 15){\vector(1,0){30}}
\put(30, 0){\line(1, 0){30}}
\put(30, 0){\line(0,1){30}}
\put(60, 0){\line(0,1){30}}
\put(30, 30){\line(1,0){30}}

\put(0, 15){\vector(1,2){30}}

\put(0, 75){\vector(1, 0){30}}
\put(60, 75){\vector(1, 0){30}}
\put(0, 15){\vector(1, 0){30}}
%\put(60, 15){\vector(1,0){30}}
%\put(120, 45){\vector(1,0){30}}
%\put(180, 15){\vector(1,0){30}}
\put(30, 60){\line(1, 0){30}}
\put(30, 60){\line(0,1){30}}
\put(60, 60){\line(0,1){30}}
\put(30, 90){\line(1,0){30}}

\put(90, 0){\line(1, 0){30}}
\put(90, 0){\line(0,1){90}}
\put(120, 0){\line(0,1){90}}
\put(90, 90){\line(1,0){30}}

\put(-18, 15){  $m_2$}
\put(-18, 75){  $m_1$}
\put(66, 20){  $x_2$}
\put(66, 80){  $x_1$}
%\put(51, -10){  $\bbE[\rvg(X)]\le\Gamma$}
%\put(65, 8){  $[2^{nR}]$}
%\put(140, 50){  $(\hatx_1,\hatx_2)$} 
\put(41, 12){$f_2$ } 
\put(41, 72){$f_1$ } 
\put(101, 42){$W$} 

\put(130,50){  $y$}
%\put(126, 80){  $y_1$}

%\put(186, 20){  $\hatm_2$}
%\put(186, 80){  $\hatm_1$}

\put(186, 50){  $(\hatm_1,\hatm_2)$}

\put(120, 45){\vector(1, 0){30}}
%\put(120, 75){\vector(1, 0){30}}

\put(150, 30){\line(1, 0){30}}
\put(150, 30){\line(0,1){30}}
\put(180, 30){\line(0,1){30}}
\put(150, 60){\line(1,0){30}}

%\put(150, 60){\line(1, 0){30}}
%\put(150, 60){\line(0,1){30}}
%\put(180, 60){\line(0,1){30}}
%\put(150, 90){\line(1,0){30}}

\put(180, 45){\vector(1, 0){30}}
%\put(180, 75){\vector(1, 0){30}}

\put(161, 42){$\varphi$ } 
%\put(161, 72){$\varphi_1$ } 
  \end{picture}
  \caption{Illustration of the asymmetric  MAC or A-MAC    }
  \label{fig:g_mac}
\end{figure}

==> fig_gp.tex <==
\begin{figure}
\centering
\setlength{\unitlength}{.4mm}
\begin{picture}(200, 90)
%\thicklines
\put(0, 15){\vector(1, 0){30}}
\put(60, 15){\vector(1,0){30}}
\put(120, 15){\vector(1,0){30}}
\put(180, 15){\vector(1,0){30}}
\put(30, 0){\line(1, 0){30}}
\put(30, 0){\line(0,1){30}}
\put(60, 0){\line(0,1){30}}
\put(30, 30){\line(1,0){30}}

\put(90, 0){\line(1, 0){30}}
\put(90, 0){\line(0,1){30}}
\put(120, 0){\line(0,1){30}}
\put(90, 30){\line(1,0){30}}

\put(10, 20){  $m$}
\put(68, 20){  $x$}
%\put(51, -10){  $\bbE[\rvg(X)]\le\Gamma$}
%\put(65, 8){  $[2^{nR}]$}
\put(128, 20){  $y$} 
\put(41, 12){$f$ } 
\put(99, 12){$W$} 

\put(150, 0){\line(1, 0){30}}
\put(150, 0){\line(0,1){30}}
\put(180, 0){\line(0,1){30}}
\put(150, 30){\line(1,0){30}}
\put(161, 12){$\varphi$} 
\put(190, 20){  $\hatm $} 
%\put(186, 1){  $\Pr(\hatM \ne M)$} 

\put(90, 60){\line(1, 0){30}}
\put(90, 60){\line(0,1){30}}
\put(120, 60){\line(0,1){30}}
\put(90, 90){\line(1,0){30}}
%\put(120, 75){\vector(1,0){30}}
%\put(165, 60){\vector(0,-1){30}}
\put(105, 60){\vector(0,-1){30}}
\put(90, 75){\line(-1,0){45}}
\put(45, 75){\vector(0,-1){45}}

%\put(150, 60){\line(1, 0){30}}
%\put(150, 60){\line(0,1){30}}
%\put(180, 60){\line(0,1){30}}
%\put(150, 90){\line(1,0){30}}

\put(105, 45){  $s$} 
\put(34, 45){  $s$} 
%\put(165, 45){  $M_{\mathrm{d}}$} 
%\put(128, 81){  $S$} 
\put(99, 71){$P_{S}$} 
%\put(157, 76){State} 
%\put(157, 67){Enc} 
  \end{picture}
  \caption{Illustration of the Gel'fand-Pinsker problem }
  \label{fig:state_e}
\end{figure}


==> fig_ic.tex <==

\begin{figure}[t]
\centering
\setlength{\unitlength}{.4mm}
\begin{picture}(190, 90)
%\thicklines
\put(0, 15){\vector(1, 0){30}}
\put(60, 15){\vector(1,0){30}}
%\put(120, 15){\vector(1,0){30}}
%\put(180, 15){\vector(1,0){30}}
\put(30, 0){\line(1, 0){30}}
\put(30, 0){\line(0,1){30}}
\put(60, 0){\line(0,1){30}}
\put(30, 30){\line(1,0){30}}

\put(0, 75){\vector(1, 0){30}}
\put(60, 75){\vector(1, 0){30}}
\put(0, 15){\vector(1, 0){30}}
%\put(60, 15){\vector(1,0){30}}
%\put(120, 45){\vector(1,0){30}}
%\put(180, 15){\vector(1,0){30}}
\put(30, 60){\line(1, 0){30}}
\put(30, 60){\line(0,1){30}}
\put(60, 60){\line(0,1){30}}
\put(30, 90){\line(1,0){30}}

\put(90, 0){\line(1, 0){30}}
\put(90, 0){\line(0,1){90}}
\put(120, 0){\line(0,1){90}}
\put(90, 90){\line(1,0){30}}

\put(0, 20){  $m_2$}
\put(0, 80){  $m_1$}
\put(66, 20){  $x_2$}
\put(66, 80){  $x_1$}
%\put(51, -10){  $\bbE[\rvg(X)]\le\Gamma$}
%\put(65, 8){  $[2^{nR}]$}
%\put(140, 50){  $(\hatx_1,\hatx_2)$} 
\put(41, 12){$f_2$ } 
\put(41, 72){$f_1$ } 
\put(101, 42){$W$} 

\put(126, 20){  $y_2$}
\put(126, 80){  $y_1$}

\put(186, 20){  $\hatm_2$}
\put(186, 80){  $\hatm_1$}

\put(120, 15){\vector(1, 0){30}}
\put(120, 75){\vector(1, 0){30}}

\put(150, 0){\line(1, 0){30}}
\put(150, 0){\line(0,1){30}}
\put(180, 0){\line(0,1){30}}
\put(150, 30){\line(1,0){30}}

\put(150, 60){\line(1, 0){30}}
\put(150, 60){\line(0,1){30}}
\put(180, 60){\line(0,1){30}}
\put(150, 90){\line(1,0){30}}

\put(180, 15){\vector(1, 0){30}}
\put(180, 75){\vector(1, 0){30}}

\put(161, 12){$\varphi_2$ } 
\put(161, 72){$\varphi_1$ } 
  \end{picture}
  \caption{Illustration of the interference channel problem.   }
  \label{fig:int}
\end{figure}

==> fig_jscc.tex <==
\begin{figure}[t]
\centering
\setlength{\unitlength}{.4mm}
\begin{picture}(200, 35)
%\thicklines
\put(0, 15){\vector(1, 0){30}}
\put(60, 15){\vector(1,0){30}}
\put(120, 15){\vector(1,0){30}}
\put(180, 15){\vector(1,0){30}}
\put(30, 0){\line(1, 0){30}}
\put(30, 0){\line(0,1){30}}
\put(60, 0){\line(0,1){30}}
\put(30, 30){\line(1,0){30}}

\put(90, 0){\line(1, 0){30}}
\put(90, 0){\line(0,1){30}}
\put(120, 0){\line(0,1){30}}
\put(90, 30){\line(1,0){30}}

\put(-2, 20){  $s^k$}
\put(69, 20){  $x^n$}
%\put(51, -10){  $\bbE[\rvg(X)]\le\Gamma$}
%\put(65, 8){  $[2^{nR}]$}
\put(129, 20){  $y^n$} 
\put(41, 12){$f$ } 
\put(99, 12){$W^n$} 

\put(150, 0){\line(1, 0){30}}
\put(150, 0){\line(0,1){30}}
\put(180, 0){\line(0,1){30}}
\put(150, 30){\line(1,0){30}}
\put(161, 12){$\varphi$} 
\put(190, 20){  $\hats^k$} 
%\put(186, 1){  $\Pr(\hatM \ne M)$} 
  \end{picture}
  \caption{Illustration of the joint source-channel coding problem.   }
  \label{fig:jscc}
\end{figure}


==> fig_sep_jscc.tex <==
\begin{figure}[t]
\centering
\setlength{\unitlength}{.35mm}
\begin{picture}(330, 35)
%\thicklines
\put(0, 15){\vector(1, 0){30}}
\put(60, 15){\vector(1,0){30}}
\put(120, 15){\vector(1,0){30}}
\put(180, 15){\vector(1,0){30}}
\put(30, 0){\line(1, 0){30}}
\put(30, 0){\line(0,1){30}}
\put(60, 0){\line(0,1){30}}
\put(30, 30){\line(1,0){30}}

\put(90, 0){\line(1, 0){30}}
\put(90, 0){\line(0,1){30}}
\put(120, 0){\line(0,1){30}}
\put(90, 30){\line(1,0){30}}

\put(-2, 20){  $s^k$}
\put(68, 20){  $m$}
%\put(51, -10){  $\bbE[\rvg(X)]\le\Gamma$}
%\put(65, 8){  $[2^{nR}]$}
\put(127, 20){  $x^n$} 
\put(41, 12){$f_\rms$ } 
\put(99, 12){$f_\rmc$} 

\put(150, 0){\line(1, 0){30}}
\put(150, 0){\line(0,1){30}}
\put(180, 0){\line(0,1){30}}
\put(150, 30){\line(1,0){30}}
\put(156, 12){$W^n$} 
\put(188, 20){  $y^n$} 
%\put(186, 1){  $\Pr(\hatM \ne M)$} 

\put(219, 12){$\varphi_\rmc$} 
\put(279, 12){$\varphi_\rms$} 

\put(248, 20){  $\hatm$} 

\put(310, 20){  $\hats^k$} 

\put(210, 0){\line(1, 0){30}}
\put(210, 0){\line(0,1){30}}
\put(240, 0){\line(0,1){30}}
\put(210, 30){\line(1,0){30}}
\put(240, 15){\vector(1,0){30}}

\put(270, 0){\line(1, 0){30}}
\put(270, 0){\line(0,1){30}}
\put(300, 0){\line(0,1){30}}
\put(270, 30){\line(1,0){30}}
\put(300, 15){\vector(1,0){30}}
  \end{picture}
  \caption{Illustration of the separation scheme for    source-channel transmission    }
  \label{fig:sep_jscc}
\end{figure}


==> fig_source.tex <==
\begin{figure}[t]
\centering
\setlength{\unitlength}{.4mm}
\begin{picture}(150, 35)
%\thicklines
\put(0, 15){\vector(1, 0){30}}
\put(60, 15){\vector(1,0){30}}
\put(120, 15){\vector(1,0){30}}
%\put(180, 15){\vector(1,0){30}}
\put(30, 0){\line(1, 0){30}}
\put(30, 0){\line(0,1){30}}
\put(60, 0){\line(0,1){30}}
\put(30, 30){\line(1,0){30}}

\put(90, 0){\line(1, 0){30}}
\put(90, 0){\line(0,1){30}}
\put(120, 0){\line(0,1){30}}
\put(90, 30){\line(1,0){30}}

\put(-2, 20){  $x$}
\put(67, 20){  $m$}
%\put(51, -10){  $\bbE[\rvg(X)]\le\Gamma$}
%\put(65, 8){  $[2^{nR}]$}
\put(140, 20){  $\hatx$} 
\put(41, 12){$f$ } 
\put(102, 12){$\varphi$} 
%
%\put(150, 0){\line(1, 0){30}}
%\put(150, 0){\line(0,1){30}}
%\put(180, 0){\line(0,1){30}}
%\put(150, 30){\line(1,0){30}}
%\put(161, 12){$\varphi$} 
%\put(190, 20){  $\hatm$} 
%\put(186, 1){  $\Pr(\hatM \ne M)$} 
  \end{picture}
  \caption{Illustration of the fixed-to-fixed length   source coding problem.   }
  \label{fig:source}
\end{figure}


==> fig_state_d.tex <==
\begin{figure}
\centering
\setlength{\unitlength}{.4mm}
\begin{picture}(200, 90)
%\thicklines
\put(0, 15){\vector(1, 0){30}}
\put(60, 15){\vector(1,0){30}}
\put(120, 15){\vector(1,0){30}}
\put(180, 15){\vector(1,0){30}}
\put(30, 0){\line(1, 0){30}}
\put(30, 0){\line(0,1){30}}
\put(60, 0){\line(0,1){30}}
\put(30, 30){\line(1,0){30}}

\put(90, 0){\line(1, 0){30}}
\put(90, 0){\line(0,1){30}}
\put(120, 0){\line(0,1){30}}
\put(90, 30){\line(1,0){30}}

\put(10, 20){  $m$}
\put(68, 20){  $x$}
%\put(51, -10){  $\bbE[\rvg(X)]\le\Gamma$}
%\put(65, 8){  $[2^{nR}]$}
\put(128, 20){  $y$} 
\put(41, 12){$f$ } 
\put(99, 12){$W$} 

\put(150, 0){\line(1, 0){30}}
\put(150, 0){\line(0,1){30}}
\put(180, 0){\line(0,1){30}}
\put(150, 30){\line(1,0){30}}
\put(161, 12){$\varphi$} 
\put(190, 20){  $\hatm $} 
%\put(186, 1){  $\Pr(\hatM \ne M)$} 

\put(90, 60){\line(1, 0){30}}
\put(90, 60){\line(0,1){30}}
\put(120, 60){\line(0,1){30}}
\put(90, 90){\line(1,0){30}}
%\put(120, 75){\vector(1,0){30}}
%\put(165, 60){\vector(0,-1){30}}
\put(105, 60){\vector(0,-1){30}}
\put(120, 75){\line(1,0){45}}
\put(165, 75){\vector(0,-1){45}}

%\put(150, 60){\line(1, 0){30}}
%\put(150, 60){\line(0,1){30}}
%\put(180, 60){\line(0,1){30}}
%\put(150, 90){\line(1,0){30}}

\put(105, 45){  $s$} 
\put(166, 45){  $s$} 
%\put(165, 45){  $M_{\mathrm{d}}$} 
%\put(128, 81){  $S$} 
\put(99, 71){$P_{S}$} 
%\put(157, 76){State} 
%\put(157, 67){Enc} 
  \end{picture}
  \caption{Illustration of the state at decoder problem }
  \label{fig:state_d}
\end{figure}


==> fig_state_ed.tex <==
\begin{figure}
\centering
\setlength{\unitlength}{.4mm}
\begin{picture}(200, 90)
%\thicklines
\put(0, 15){\vector(1, 0){30}}
\put(60, 15){\vector(1,0){30}}
\put(120, 15){\vector(1,0){30}}
\put(180, 15){\vector(1,0){30}}
\put(30, 0){\line(1, 0){30}}
\put(30, 0){\line(0,1){30}}
\put(60, 0){\line(0,1){30}}
\put(30, 30){\line(1,0){30}}

\put(90, 0){\line(1, 0){30}}
\put(90, 0){\line(0,1){30}}
\put(120, 0){\line(0,1){30}}
\put(90, 30){\line(1,0){30}}

\put(10, 20){  $m$}
\put(68, 20){  $x$}
%\put(51, -10){  $\bbE[\rvg(X)]\le\Gamma$}
%\put(65, 8){  $[2^{nR}]$}
\put(128, 20){  $y$} 
\put(41, 12){$f$ } 
\put(99, 12){$W$} 

\put(150, 0){\line(1, 0){30}}
\put(150, 0){\line(0,1){30}}
\put(180, 0){\line(0,1){30}}
\put(150, 30){\line(1,0){30}}
\put(161, 12){$\varphi$} 
\put(190, 20){  $\hatm $} 
%\put(186, 1){  $\Pr(\hatM \ne M)$} 

\put(90, 60){\line(1, 0){30}}
\put(90, 60){\line(0,1){30}}
\put(120, 60){\line(0,1){30}}
\put(90, 90){\line(1,0){30}}
%\put(120, 75){\vector(1,0){30}}
%\put(165, 60){\vector(0,-1){30}}
\put(105, 60){\vector(0,-1){30}}
\put(120, 75){\line(1,0){45}}
\put(165, 75){\vector(0,-1){45}}

\put(90, 75){\line(-1,0){45}}
\put(45, 75){\vector(0,-1){45}}

%\put(150, 60){\line(1, 0){30}}
%\put(150, 60){\line(0,1){30}}
%\put(180, 60){\line(0,1){30}}
%\put(150, 90){\line(1,0){30}}

\put(105, 45){  $s$} 
\put(169, 45){  $s$} 
\put(45, 45){  $s$} 
%\put(165, 45){  $M_{\mathrm{d}}$} 
%\put(128, 81){  $S$} 
\put(99, 71){$P_{S}$} 
%\put(157, 76){State} 
%\put(157, 67){Enc} 
  \end{picture}
  \caption{Illustration of the state at encoder and decoder problem }
  \label{fig:state_ed}
\end{figure}


==> fig_sw.tex <==
\begin{figure}[t]
\centering
\setlength{\unitlength}{.4mm}
\begin{picture}(150, 90)
%\thicklines
\put(0, 15){\vector(1, 0){30}}
\put(60, 15){\vector(1,0){30}}
%\put(120, 15){\vector(1,0){30}}
%\put(180, 15){\vector(1,0){30}}
\put(30, 0){\line(1, 0){30}}
\put(30, 0){\line(0,1){30}}
\put(60, 0){\line(0,1){30}}
\put(30, 30){\line(1,0){30}}

\put(0, 75){\vector(1, 0){30}}
\put(60, 75){\vector(1, 0){30}}
\put(0, 15){\vector(1, 0){30}}
%\put(60, 15){\vector(1,0){30}}
\put(120, 45){\vector(1,0){30}}
%\put(180, 15){\vector(1,0){30}}
\put(30, 60){\line(1, 0){30}}
\put(30, 60){\line(0,1){30}}
\put(60, 60){\line(0,1){30}}
\put(30, 90){\line(1,0){30}}

\put(90, 0){\line(1, 0){30}}
\put(90, 0){\line(0,1){90}}
\put(120, 0){\line(0,1){90}}
\put(90, 90){\line(1,0){30}}

\put(0, 20){  $x_2$}
\put(0, 80){  $x_1$}
\put(66, 20){  $m_2$}
\put(66, 80){  $m_1$}
%\put(51, -10){  $\bbE[\rvg(X)]\le\Gamma$}
%\put(65, 8){  $[2^{nR}]$}
\put(140, 50){  $(\hatx_1,\hatx_2)$} 
\put(41, 12){$f_2$ } 
\put(41, 72){$f_1$ } 
\put(102, 42){$\varphi$} 
%
%\put(150, 0){\line(1, 0){30}}
%\put(150, 0){\line(0,1){30}}
%\put(180, 0){\line(0,1){30}}
%\put(150, 30){\line(1,0){30}}
%\put(161, 12){$\varphi$} 
%\put(190, 20){  $\hatm$} 
%\put(186, 1){  $\Pr(\hatM \ne M)$} 
  \end{picture}
  \caption{Illustration of the Slepian-Wolf~\cite{sw73} problem.   }
  \label{fig:sw}
\end{figure}


==> fig_vs_int.tex <==
\begin{picture}(115, 115)
\setlength{\unitlength}{.47mm}
\put(0, 10){\vector(1, 0){110}}
\put(10, 0){\vector(0,1){90}}
%\put(50, 30){\line(1, 0){55}}
%\put(30, 50){\line(0,1){55}}
%\put(50, 30){\line(-1, 1){20}}
\put(110,8){ $R_1$}
\put(-6, 85){ $R_2$}
%\multiput(10,50)(4,0){5}{\line(1,0){2}}
%\put(-5, 50){$H_2$}
%\put(-10, 30){$H_{2|1}$}
%\multiput(10,30)(4,0){10}{\line(1,0){2}}
%\multiput(50,10)(0,4){5}{\line(0,1){2}}
%\multiput(30,10)(0,4){10}{\line(0,1){2}}
%\put(50, 0){$H_1$}
%\put(25, 0){$H_{1|2}$}
 
%\put(65, 60){\vector(-1,-2){15}}
%\put(66,61 ){\footnotesize $\vec{\bd}$}
%\qbezier(53,36)(56,34)(56,30)
%\put(58,32){\footnotesize $\theta$}
%\put(56,41){\circle*{4}}
%%\put(61,45){\footnotesize $(   R_1(n,\epsilon),   R_2(n,\epsilon)   )$}
%\put(30,50){\circle*{4}}
%%\put(52,20){\footnotesize $(   R_1^*,    R_2^*   )$}
%
\put(93,73){\footnotesize (iii)}
\put(93,40){\footnotesize (i)}
%
%\put(30,68){\circle*{4}}
%
%\put(40,40){\circle*{4}}
%
\put(65,75){\footnotesize (ii)}

\put(10, 70){\line(1, 0){80}}
\put(90, 10){\line(0, 1){60}}

\put(65, 70){\circle*{4}}
\put(90.5, 70){\circle*{4}}
\put(90.5, 40){\circle*{4}}

\put(-2, 68){$C_2$}
\put(87, 2){$C_1$}
\end{picture}

==> hor_slice.tex <==
\begin{picture}(115, 115)
\input{common_pic}

%\put(20, 95){\vector(1,0){10}}
%\put(50, 95){\vector(-1,0){10}}
%\put(30, 110){\footnotesize $\sqrt{ \frac{[ \bV]_{1,1}}{n}} \, \rmQ^{-1}(\epsilon)\!+\!\tau_n$}

\put(48, 80){\vector(-1,-1){18}}
%\put(50, 80){\footnotesize $\vec{\bd}$}
\multiput(30,62)(4,0){8}{\line(1,0){2}}
\qbezier(43,75)(47,68)(47,62)
%\put(22, 56){\footnotesize $\delta$}
%\put(27, 60){\vector(0,1){10}}
%\put(27, 60){\vector(0,-1){10}}
\put(50,67){\footnotesize $\theta$}
\end{picture}

==> info_spec.tex <==
\begin{figure}
\centering
\setlength{\unitlength}{.4mm}
\begin{picture}(240, 80)

%\put(20, 7){\line(0,1){6}}
%\put(80, 7){\line(0,1){6}}
%\put(120, 7){\line(0,1){6}}
%\put(180, 7){\line(0,1){6}}
\put(40, 10){\circle*{4}}
%\put(90, 10){\circle*{4}}
\put(170, 10){\circle*{4}}
%\put(210, 10){\circle*{4}}
\thicklines
\put(0, 10){\vector(1, 0){220}}

\qbezier(40, 10)(50, 130)(170, 10)
%\qbezier(140, 10)(190, 100)(210, 10)
%\put(0, 60){\line(1,0){20}}

%\put(090, 15){\vector(1,0){50}}
%\put(140, 15){\vector(-1,0){50}}

%\put(110, 18){\footnotesize $C$}
%\put(234, 10){\footnotesize   $\bbR$}

%
%\put(180, 15){\vector(1,0){30}}
%\put(30, 0){\line(1, 0){30}}
%\put(30, 0){\line(0,1){30}}
%\put(60, 0){\line(0,1){30}}
%\put(30, 30){\line(1,0){30}}
%
%\put(90, 0){\line(1, 0){30}}
%\put(90, 0){\line(0,1){30}}
%\put(120, 0){\line(0,1){30}}
%\put(90, 30){\line(1,0){30}}
% 

\put(127, 50){\mbox{``Density'' of $\log\frac{P(Z)}{Q(Z)}$ when $Z\!\sim\! P$}}

  
\thinlines
\put(60, 10){\line(0,1){55}}

\put(60, 00){\mbox{$R^*$}}

\put(50, 35){\mbox{$\eps$}}  
\put(90, 35){\mbox{$1-\eps$}}
  \end{picture}
 \caption{Illustration of the $\eps$-information spectrum divergence  $D_{\rms}^{\eps} (P \| Q)$ which is the largest point $R^*$ for which the probability mass to the left is no larger than $\eps$.}
 \label{fig:info_spec}
\end{figure}


==> quantize_pic.tex <==
\begin{figure}
\centering
\begin{picture}(150,150)
\put(0,5){\vector(1,0){150}}
\put(5,0){\vector(0,1){150}}

\put(150,10){\mbox{$Q(0)$}}
\put(10,150){\mbox{$Q(1)$}}
\put(67.5,67.5){\circle*{4}}
\put(71,67.5){\mbox{$Q^*$}}
%\put(77.5,57.5){\circle*{4}}
\put(87.5,47.5){\circle*{4}}
%\put(97.5,37.5){\circle*{4}}
\put(107.5,27.5){\circle*{4}}
%\put(117.5,17.5){\circle*{4}}
\put(127.5,7.5){\circle*{4}}

%\put(57.5,77.5){\circle*{4}}
\put(47.5,87.5){\circle*{4}}
%\put(37.5,97.5){\circle*{4}}
\put(27.5,107.5){\circle*{4}}
%\put(17.5,117.5){\circle*{4}}
\put(7.5,127.5){\circle*{4}}

\put(67.5,67.5){\line(0,-1){20}}
\put(67.5,47.5){\line(1,0){20}}

\put(69,38){\mbox{$\frac{1}{\sqrt{2n}}$}}
\put(45,56){\mbox{$\frac{1}{\sqrt{2n}}$}}

\put(51,87.5){\mbox{$Q_{[-1,1]}$}}
\put(87.5,51){\mbox{$Q_{[1,-1]}$}}

\put(110,27.5){\mbox{$Q_{[2,-2]}$}}

\put(33,106){\mbox{$Q_{[-2,2]}$}}

\put(45,125){\mbox{$\scP(\calY)$}}
\put(44,125){\vector(-3,-1){25}}


\put(125,-5){\mbox{$(0,1)$}}
\put(-19,125){\mbox{$(1,0)$}}
\thicklines
\put(5,130){\line(1,-1){125}}
\end{picture}
\caption{Illustration of the choice of $\{Q_{\bk} \}_{\bk\in\calK}$ for $\calY=\{0,1\}$. Note that all probability distributions lie on the line $Q(0)+ Q(1)=1$ and each element of the net is denoted by $Q_{\bk}$ where $\bk$ denotes some vector with integer elements. }
\label{eqn:quantize}
\end{figure}
